Higher-order iterative decoupling for poroelasticity

For the iterative decoupling of elliptic-parabolic problems such as poroelasticity, we introduce time discretization schemes up to order $5$ based on the backward differentiation formulae. Its analysis combines techniques known from fixed-point iterations with the convergence analysis of the temporal discretization. As main result, we show that the convergence depends on the interplay between the time step size and the parameters for the contraction of the iterative scheme. Moreover, this connection is quantified explicitly, which allows for balancing the single error components. Several numerical experiments illustrate and validate the theoretical results, including a three-dimensional example from biomechanics.

==> brain_conv.tex <==

\begin{tikzpicture}

    \begin{loglogaxis}[
      width=2.35in,
      height=2.35in,
      xmin=2.8e-03, xmax=8.0e-02,
      ymin=1.0e-4, ymax=0.6,
      xtick={0.0625, 0.03125, 0.015625, 0.0078125, 0.00390625}, %, 0.001953125
      xticklabels={$2^{-4}$,$2^{-5}$,$2^{-6}$,$2^{-7}$, $2^{-8}$,}, %$2^{-9}$,
      xlabel={step size $\tau$},
      ylabel={error},
      % ylabel={\(\displaystyle ||u(T) - u^{N}||_{\cV} + ||p(T) - p^{N}||_{\cHQ}\)},
      % ylabel style={at={(1.15,0.5)}},
      % title={\BDF-$2$},
      ytick pos=left,
      xmajorgrids,
      ymajorgrids,
      legend pos=outer north east,
%	  legend style={at={(1.0,1.33)}},
      legend cell align=left,
      % legend style={
      %   at={(1,1)},
      %   anchor=north west,
      %   /tikz/every even column/.append style={column sep=0.7cm},
      %   % /tikz/column 2/.style={
      %   %               column sep=10pt,
      %   %           },
      %   %   /tikz/column 4/.style={
      %   %               column sep=10pt,
      %   %           },
      % },
      %legend columns=1,
      % legend to name=legBrainConv, %ende Legendeneinträge 
      cycle list name=itertol,
      ]
    \addplot
    table[x={tau}, y={NetworkEPfBDF2}] {brain_p1_L2.dat};
    \addlegendentry{$\|p_1\|_{\cHQ}$}
    \addplot
    table[x={tau}, y={NetworkEPfBDF2}] {brain_p2_L2.dat};
    \addlegendentry{$\|p_2\|_{\cHQ}$}
    \addplot
    table[x={tau}, y={NetworkEPfBDF2}] {brain_p3_L2.dat};
    \addlegendentry{$\|p_3\|_{\cHQ}$}
    \addplot
    table[x={tau}, y={NetworkEPfBDF2}] {brain_u_H1.dat};
    \addlegendentry{$\|u\|_{\cV}$}
    \addplot
    table[x={tau}, y={ORDER2}] {brain_u_H1.dat};
    \addlegendentry{order\,2}
  \end{loglogaxis}
  \end{tikzpicture}
  
  

==> conv_p_toy_L2.tex <==

\begin{tikzpicture}

  \begin{loglogaxis}[
    width=2.7in,
    height=2.7in,
    xmin=3.0e-02, xmax=8.0e-01,
  	ymin=1.5e-12, ymax=5.0e-01,
    xtick={0.625, 0.3125, 0.15625, 0.078125, 0.0390625},
    xticklabels={$2^{-4}$,$2^{-5}$,$2^{-6}$,$2^{-7}$, $2^{-8}$},
    yticklabel style={at={(-0.7,0.5)}},
    xlabel={step size $\tau \times 10$},
  	ylabel={\(\displaystyle\max_{n} \Vert p(t^{n}) - p^{n}\Vert_{\cHQ}\)},
    ylabel style={at={(1.15,0.5)}},
    xmajorgrids,
    ymajorgrids,
    legend style={
      at={(0.5,-0.1)},
      anchor=north,
      /tikz/every even column/.append style={column sep=0.5cm},
      % /tikz/column 2/.style={
      %               column sep=10pt,
      %           },
      %   /tikz/column 4/.style={
      %               column sep=10pt,
      %           },
    },
    legend columns=5,
    legend to name=legToy, %ende Legendeneinträge 
    cycle list name=methodcompare,
    % cycle list name=iterativeconv,
    ]
  \addplot+
  table[x={tau}, y={EPfBDF1}] {conv_p_L2.dat};
  \addlegendentry{BDF1}
  \addplot+
  table[x={tau}, y={EPfBDF2}] {conv_p_L2.dat};
  \addlegendentry{BDF2}
  \addplot+
  table[x={tau}, y={EPfBDF3}] {conv_p_L2.dat};
  \addlegendentry{BDF3}
  \addplot+
  table[x={tau}, y={EPfBDF4}] {conv_p_L2.dat};
  \addlegendentry{BDF4}
  \addplot+
  table[x={tau}, y={EPfBDF5}] {conv_p_L2.dat};
  \addlegendentry{BDF5}
  \addplot+
  table[x={tau}, y={EPiBDF1}] {conv_p_L2.dat};
  \addlegendentry{BDF1}
  \addplot+
  table[x={tau}, y={EPiBDF2}] {conv_p_L2.dat};
  \addlegendentry{BDF2}
  \addplot+
  table[x={tau}, y={EPiBDF3}] {conv_p_L2.dat};
  \addlegendentry{BDF3}
  \addplot+
  table[x={tau}, y={EPiBDF4}] {conv_p_L2.dat};
  \addlegendentry{BDF4}
  \addplot+
  table[x={tau}, y={EPiBDF5}] {conv_p_L2.dat};
  \addlegendentry{BDF5}
  \addplot
  table[x={tau}, y={ORDER1}] {conv_p_L2.dat};
  \addlegendentry{order 1}
  \addplot
  table[x={tau}, y={ORDER2}] {conv_p_L2.dat};
  \addlegendentry{order 2}
  \addplot
  table[x={tau}, y={ORDER3}] {conv_p_L2.dat};
  \addlegendentry{order 3}
  \addplot
  table[x={tau}, y={ORDER4}] {conv_p_L2.dat};
  \addlegendentry{order 4}
  \addplot
  table[x={tau}, y={ORDER5}] {conv_p_L2.dat};
  \addlegendentry{order 5}
\end{loglogaxis}
\end{tikzpicture}

==> conv_u_toy_H1.tex <==

\begin{tikzpicture}

  \begin{loglogaxis}[
    width=2.7in,
    height=2.7in,
    xmin=3.0e-02, xmax=8.0e-01,
    ymin=1.5e-12, ymax=5.0e-01,
    xtick={0.625, 0.3125, 0.15625, 0.078125, 0.0390625},
    xticklabels={$2^{-4}$,$2^{-5}$,$2^{-6}$,$2^{-7}$, $2^{-8}$},
    yticklabels={},
    xlabel={step size $\tau \times 10$},
    ylabel={\(\displaystyle\max_{n} \Vert u(t^{n}) - u^{n} \Vert_{\cV}\)},
    ylabel style={at={(-0.01,0.5)}},
    xmajorgrids,
    ymajorgrids,
    legend style={
      at={(0.5,-0.1)},
      anchor=north,
      /tikz/every even column/.append style={column sep=0.2cm},
    },
    legend columns=5
    legend to name=legToy, %ende Legendeneinträge 
    cycle list name=methodcompare,
    % cycle list name=iterativeconv,
    ]
    \addplot+
    table[x={tau}, y={EPfBDF1}] {conv_u_H1.dat};
    % \addlegendentry{BDF1}
    \addplot+
    table[x={tau}, y={EPfBDF2}] {conv_u_H1.dat};
    % \addlegendentry{BDF2}
    \addplot+
    table[x={tau}, y={EPfBDF3}] {conv_u_H1.dat};
    % \addlegendentry{BDF3}
    \addplot+
    table[x={tau}, y={EPfBDF4}] {conv_u_H1.dat};
    % \addlegendentry{BDF3}
    \addplot+
    table[x={tau}, y={EPfBDF5}] {conv_u_H1.dat};
    % \addlegendentry{BDF3}
    \addplot+
    table[x={tau}, y={EPiBDF1}] {conv_u_H1.dat};
    % \addlegendentry{BDF1}
    \addplot+
    table[x={tau}, y={EPiBDF2}] {conv_u_H1.dat};
    % \addlegendentry{BDF2}
    \addplot+
    table[x={tau}, y={EPiBDF3}] {conv_u_H1.dat};
    % \addlegendentry{BDF3}
    \addplot+
    table[x={tau}, y={EPiBDF4}] {conv_u_H1.dat};
    % \addlegendentry{BDF3}
    \addplot+
    table[x={tau}, y={EPiBDF5}] {conv_u_H1.dat};
    % \addlegendentry{BDF3}
    \addplot
    table[x={tau}, y={ORDER1}] {conv_u_H1.dat};
    % \addlegendentry{o1}
    \addplot
    table[x={tau}, y={ORDER2}] {conv_u_H1.dat};
    % \addlegendentry{o2}
    \addplot
    table[x={tau}, y={ORDER3}] {conv_u_H1.dat};
    % \addlegendentry{o3}
    \addplot
    table[x={tau}, y={ORDER4}] {conv_u_H1.dat};
    % \addlegendentry{o4}
    \addplot
    table[x={tau}, y={ORDER5}] {conv_u_H1.dat};
    % \addlegendentry{o5}
  \end{loglogaxis}
\end{tikzpicture}
  


==> itertol_error_BDF1.tex <==

\begin{tikzpicture}

  \begin{loglogaxis}[
    width=2in,
    height=2in,
    xmin=1.2e-03, xmax=8.0e-02,
    ymin=1.5e-4, ymax=8.0e-02,
    %ymin=1.2e-10, ymax=7.0e-02,
%    xtick={0.0625, 0.03125, 0.015625, 0.0078125, 0.00390625, 0.001953125}, 
%    xticklabels={$2^{-4}$,$2^{-5}$,$2^{-6}$,$2^{-7}$, $2^{-8}$, $2^{-9}$},
    xtick={0.0625, 0.015625, 0.00390625}, 
    xticklabels={$2^{-4}$,$2^{-6}$, $2^{-8}$},
    xlabel={step size $\tau$},
    % ylabel={\(\displaystyle\max_{n} \Vert u(t^{n}) - u^{n}\Vert_{\cV} + \Vert p(t^{n}) - p^{n}\Vert_{\cHQ}\)},
    % ylabel={\(\displaystyle error\)},
    % ylabel style={at={(1.2,0.49)}},
    xmajorgrids,
    ymajorgrids,
    legend style={
      at={(0.5,-0.1)},
      anchor=north,
      /tikz/every even column/.append style={column sep=0.3cm},
      % /tikz/column 2/.style={
      %               column sep=10pt,
      %           },
      %   /tikz/column 4/.style={
      %               column sep=10pt,
      %           },
    },
%    legend columns=3,
%    legend to name=legITERTOLC, %ende Legendeneinträge 
    cycle list name=itertol,
    ]
  \addplot
  table[x={tau}, y={EXP1.00e+00}] {itertol_BDF1_error.dat};
  % \addlegendentry{$\tol\cong\tau^{k}$}
  \addplot
  table[x={tau}, y={EXP1.50e+00}] {itertol_BDF1_error.dat};
  % \addlegendentry{$\tol\cong\tau^{k+\tfrac{1}{2}}$}
  \addplot
  table[x={tau}, y={EXP2.00e+00}] {itertol_BDF1_error.dat};
  % \addlegendentry{$\tol\cong\tau^{k+1}$}
  \addplot
  table[x={tau}, y={EXP2.50e+00}] {itertol_BDF1_error.dat};
  % \addlegendentry{$\tol\cong\tau^{k+\tfrac{3}{2}}$}
 \addplot
 table[x={tau}, y={EXP3.00e+00}] {itertol_BDF1_error.dat};
  % \addlegendentry{$\tol\cong\tau^{k+2}$}
  \addplot
  table[x={tau}, y={ORDER}] {itertol_BDF1_error.dat};
  % \addlegendentry{order 1}
  \addplot
  table[x={tau}, y={EPi}] {itertol_BDF1_error.dat};
  % \addlegendentry{implicit error}
\end{loglogaxis}
\end{tikzpicture}



==> itertol_error_BDF2.tex <==

\begin{tikzpicture}

  \begin{loglogaxis}[
    width=2in,
    height=2in,
    xmin=1.2e-03, xmax=8.0e-02,
    ymin=3.e-8, ymax=5.0e-03,
    %ymin=1.2e-10, ymax=7.0e-02,
%    xtick={0.0625, 0.03125, 0.015625, 0.0078125, 0.00390625, 0.001953125}, %, 0.001953125
%    xticklabels={$2^{-4}$,$2^{-5}$,$2^{-6}$,$2^{-7}$, $2^{-8}$, $2^{-9}$}, %,
    xtick={0.0625, 0.015625, 0.00390625}, 
    xticklabels={$2^{-4}$,$2^{-6}$, $2^{-8}$},
    xlabel={step size $\tau$},
    % ylabel={\(\displaystyle \max_{n} ||u(t^{n}) - u^{n}||_{\cV} + ||p(t^{n}) - p^{n}||_{\cHQ}\)},
    % ylabel={\(\displaystyle error\)},
    % ylabel style={at={(1.2,0.49)}},
    % title={\BDF-$2$},
    % ytick pos=right,
    xmajorgrids,
    ymajorgrids,
    % legend style={
    %   at={(0.5,-0.1)},
    %   anchor=north,
    %   /tikz/every even column/.append style={column sep=0.7cm},
    %   % /tikz/column 2/.style={
    %   %               column sep=10pt,
    %   %           },
    %   %   /tikz/column 4/.style={
    %   %               column sep=10pt,
    %   %           },
    % },
    % legend columns=3,
    % legend to name=legITERTOLC, %ende Legendeneinträge 
    cycle list name=itertol,
    ]
  \addplot
  table[x={tau}, y={EXP2.00e+00}] {itertol_BDF2_error.dat};
  % \addlegendentry{$\tol\cong\tau^{k}$}
  \addplot
  table[x={tau}, y={EXP2.50e+00}] {itertol_BDF2_error.dat};
  % \addlegendentry{\quad$\tol\cong\tau^{k+\tfrac{1}{2}}$}
  \addplot
  table[x={tau}, y={EXP3.00e+00}] {itertol_BDF2_error.dat};
  % \addlegendentry{\quad$\tol\cong\tau^{k+1}$}
  \addplot
  table[x={tau}, y={EXP3.50e+00}] {itertol_BDF2_error.dat};
  % \addlegendentry{\quad$\tol\cong\tau^{k+\tfrac{3}{2}}$}
  \addplot
  table[x={tau}, y={EXP4.00e+00}] {itertol_BDF2_error.dat};
  % \addlegendentry{$\tol\cong\tau^{k+2}$}
  \addplot
  table[x={tau}, y={ORDER}] {itertol_BDF2_error.dat};
  % \addlegendentry{order (1 or 2 or 3)}
  \addplot
  table[x={tau}, y={EPi}] {itertol_BDF2_error.dat};
  % \addlegendentry{implicit error}
\end{loglogaxis}
\end{tikzpicture}



==> itertol_error_BDF3.tex <==

\begin{tikzpicture}

  \begin{loglogaxis}[
    width=2in,
    height=2in,
    xmin=1.2e-03, xmax=8.0e-02,
    ymin=1.1e-10, ymax=9.0e-04,
    %ymin=1.2e-10, ymax=7.0e-02,
%    xtick={0.0625, 0.03125, 0.015625, 0.0078125, 0.00390625, 0.001953125}, %, 0.001953125
%    xticklabels={$2^{-4}$,$2^{-5}$,$2^{-6}$,$2^{-7}$, $2^{-8}$, $2^{-9}$}, %$2^{-9}$,
    xtick={0.0625, 0.015625, 0.00390625}, 
    xticklabels={$2^{-4}$,$2^{-6}$, $2^{-8}$},
    % yticklabels={},
    xlabel={step size $\tau$},
    ylabel={error},
    ylabel style={at={(1.2,0.49)}},
    % ytick pos=right,
    xmajorgrids,
    ymajorgrids,
    legend style={
      at={(0.5,-0.1)},
      anchor=north,
      /tikz/every even column/.append style={column sep=0.3cm},
      % /tikz/column 2/.style={
      %               column sep=10pt,
      %           },
      %   /tikz/column 4/.style={
      %               column sep=10pt,
      %           },
    },
    legend columns=3,
    legend to name=legITERTOLC, %ende Legendeneinträge 
    cycle list name=itertol,
    ]
  \addplot
  table[x={tau}, y={EXP3.00e+00}] {itertol_BDF3_error.dat};
  \addlegendentry{$\tol\cong\tau^{k}$}
  \addplot
  table[x={tau}, y={EXP3.50e+00}] {itertol_BDF3_error.dat};
  \addlegendentry{$\tol\cong\tau^{k+1/2}$}
  \addplot
  table[x={tau}, y={EXP4.00e+00}] {itertol_BDF3_error.dat};
  \addlegendentry{$\tol\cong\tau^{k+1}$}
  \addplot
  table[x={tau}, y={EXP4.50e+00}] {itertol_BDF3_error.dat};
  \addlegendentry{$\tol\cong\tau^{k+3/2}$}
 \addplot
 table[x={tau}, y={EXP5.00e+00}] {itertol_BDF3_error.dat};
  \addlegendentry{$\tol\cong\tau^{k+2}$}
  \addplot
  table[x={tau}, y={ORDER}] {itertol_BDF3_error.dat};
  \addlegendentry{order (1, 2 or 3)}
  \addplot
  table[x={tau}, y={EPi}] {itertol_BDF3_error.dat};
  \addlegendentry{implicit error}
\end{loglogaxis}
\end{tikzpicture}


